Skeleton Abstraction for Universal Temporal Properties

Uniform coloured Petri nets can be abstracted to their skeleton, the place/transition net that simply turns the coloured tokens into black tokens. A coloured net and its skeleton are related by a net morphism. For the application of the skeleton as an abstraction method in the model checking process, we need to establish a simulation relation between the state spaces of the two nets. Then, universal temporal properties (properties of the $ ACTL^* $ logic) are preserved. The abstraction relation induced by a net morphism is not necessarily a simulation relation, due to a subtle issue related to deadlocks. We discuss several situations where the abstraction relation induced by a net morphism is as well a simulation relation, thus preserving $ACTL^*$ properties. We further propose a partition refinement algorithm for folding a place/transition net into a coloured net. This way, skeleton abstraction becomes available for models given as place/transition nets. Experiments demonstrate the capabilities of the proposed technology. Using skeleton abstraction, we are capable of solving problems that have not been solved before in the Model Checking Contest.

==> blocked.tex <==
\begin{figure}[t]
	\begin{subfigure}{0.5\textwidth}
		\begin{center}
			\begin{tikzpicture}[auto,token/.style={shape=circle,draw=black,fill=white,minimum size=2.5mm,inner sep=0.5pt}]
			\node[place,label=above:$p$]	(p1) {};
			\node[token] at (0,0.21) {\tiny r};
			\node[token] at(-0.16,-0.1) {\tiny g};
			\node[token] at(0.16,-0.1) {\tiny g};
			\node[place,label=above:$q$] at(5,0)	(p2){};
			\node[transition, label=above:$t$] at(2.5,0) (t){}
				edge[pre] node[swap]{$ x_1 \: x_2 \: x_3 $} (p1)
				edge[post] node{$ y $} (p2);

			\node at (0,-0.7) (g) {$\scriptstyle{\chi(p) = \{r,g\}}$};
			\node at (5,-0.7) (g) {$\scriptstyle{\chi(q) = \{r,g\}}$};

			\node at (2.5,-0.5) (g) {$\scriptstyle{\gamma(t) = \bigvee_{c \in \{r,g\}}}$};
			\node at (2.5,-0.9) (g) {$\scriptstyle{x_1 = x_2 = x_3 = c}$};
			\node at (2.5,-1.3) (g) {$\scriptstyle{ \land \, y = c}$};
			\end{tikzpicture}
		\subcaption{A coloured net $ C $.}
		\end{center}
	\end{subfigure}
	\begin{subfigure}{0.5\textwidth}
		\begin{center}
			\begin{tikzpicture}[auto]
			\node[place,label=above:$p$,tokens=3]	(p1) {};
			\node[place,label=above:$q$] at(5,0)	(p2){};
			\node[transition, label=above:$t$] at(2.5,0) (t){}
				edge[pre] node[swap]{$ 3 $} (p1)
				edge[post] node{$ 1 $} (p2);
			\node at (2,-0-.5) (g) {\textcolor{white}{$\scriptscriptstyle{\bigvee_{i \in \{g,r\}} x_1 = x_2 = x_3 = i \land y = i}$}};
		\end{tikzpicture}
		\subcaption{The skeleton $ S $ of $ C $.}
		\end{center}
	\end{subfigure}
	\caption{A coloured net $ C $ with a deadlock not preserved in its skeleton $ S $.}
	\label{fig:blocked}
\end{figure}

==> expression.tex <==
\begin{figure}[ht]
  \begin{subfigure}{0.3\textwidth}
    \hspace{-1cm}
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$r_0$};
        \node[state,accepting] (q1) at (2,0) {$r_2$};
        \path (q0) edge[pos=0.6] node {} (q1);
        \node (c1) at (1,0.3){$[1,3]$};
    \end{tikzpicture}
    \subcaption{Extended $ A_\Tau $ for $ \Tau = 2 $.}
    \label{fig:extend}
  \end{subfigure}
  \begin{subfigure}{0.3\textwidth}
    \hspace{-1cm}
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
      \node[state,initial] (q0) at (0,0) {$[q_0,r_0]$};
      \node[state,accepting] (r1) at (2,2) {$[q_2,r_2]$};
      \node[state] (r2) at (2,0) {$[q_3,r_2]$};
      \node[state] (r3) at (2,-2) {$[q_1,r_2]$};
      \path (q0) edge[pos=0.6] node {} (r1);
      \path (q0) edge[pos=0.6] node {} (r2);
      \path (q0) edge[pos=0.35] node {} (r3);
      \node (c1) at (0.8,1.1){$1$};
      \node (c2) at (0.8,0.2){$2$};
      \node (c3) at (0.8,-1.1){$3$};
    \end{tikzpicture}
    \subcaption{Before minimization.}
    \label{fig:product} 
  \end{subfigure}
  \begin{subfigure}{0.3\textwidth}
    \hspace{-0.8cm}
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$[q_0,r_0]$};
        
        \node[state,accepting] (r1) at (2,1) {$[q_2,r_2]$};
        \node[state] (r2) at (2,-1) {$[q_3,r_2]$};
        
        \path (q0) edge[pos=0.6] node {} (r1);
        \path (q0) edge[pos=0.3] node {} (r2);

        \node (c1) at (1,0.8){$1$};
        \node (c2) at (1,-0.2){$[2,3]$};
      \end{tikzpicture}
      \subcaption{After minimization.}
      \label{fig:mini}
  \end{subfigure}
\caption{Product automaton for expression $x++=2$}
\end{figure}

==> firingmode.tex <==
\begin{figure}[ht]
 \resizebox{\textwidth}{!}{
  \begin{subfigure}{0.25\textwidth}
    \begin{center}
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1]
        \node[place]   at(0,0) (p1) {$p_1$};
                               
        \node[place]   at(3,0) (p2) {$p_2$};
                                           
        \node[transition] at (0,-2) (t1) {$ t_1$};
        \node (g1) at (0,-2.5){$\scriptstyle \gamma(t_1)= y = 1$};
                                              
        \node[transition] at (3,-2) (t2) {$ t_2$};
        \node (g1) at (3,-2.5){$\scriptstyle \gamma(t_2)= y \neq 1$};

        \path (p2) edge[pos=0.6] node {$y$} (t1);
        \path (p2) edge[pos=0.6] node {$y$} (t2);
        \path (p1) edge[pos=0.6] node {$x$} (t2);     
        \path (p1) edge[pos=0.6] node {$x$} (t1);              
    \end{tikzpicture}
    \caption{Transition class $ [t] $}
    \label{fig:transitionclass}
    \end{center}
  \end{subfigure}
  \begin{subfigure}{0.34\textwidth}
      \hspace{-1cm}
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$q_0$};
        \node[state,accepting] (q1) at (4,1) {$q_2$};
        \node[state] (q2) at (4,-1) {$q_3$};
       
        \node[state] (r) at (2,0) {$q_1$};

        \path (q0) edge[pos=0.6] node {} (r);
        \node (r3) at (3,0.8){$1$};

        \path (r) edge[pos=0.6] node {} (q1);
        \node (r1) at (1,0.3){$[1,4]$};

        \path (r) edge[pos=0.3] node {} (q2);
        \node (c2) at (3,-0.2){$[2,3]$};
      \end{tikzpicture}
      \subcaption{ Firing Modes of $t_1$}
      \label{fig:firingmodes1} 
    \end{subfigure}
    \begin{subfigure}{0.34\textwidth}
    \hspace{-1cm}
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$r_0$};
        \node[state] (q1) at (4,1) {$r_2$};
        \node[state,accepting] (q2) at (4,-1) {$r_3$};
       
        \node[state] (r) at (2,0) {$r_1$};

          \path (q0) edge[pos=0.6] node {} (r);

        \path (r) edge[pos=0.6] node {} (q1);
        \path (r) edge[pos=0.6] node {} (q2);

        \node (r3) at (3,0.8){$1$};
        \node (r1) at (1,0.3){$[1,4]$};
        \node (c2) at (3,-0.2){$[2,3]$};
      \end{tikzpicture}
      \subcaption{ Firing Modes of $t_2$}
      \label{fig:firingmodes2} 
    \end{subfigure}                 
  }
\caption{A Transition class and the automata representing its firing modes}
\end{figure}

==> folding.tex <==
\begin{figure}
	\begin{center}
	\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
		[scale=0.5,
		 place/.style={circle,draw=black,thick,inner sep=10pt},
		 transition/.style={rectangle,draw=black,thick,inner sep=10pt},
		 token/.style={shape=circle,draw=black,fill=white,minimum size=2mm,inner sep=0.2pt},
		 -|/.style={to path={-| (\tikztotarget)}},
		 |-/.style={to path={|- (\tikztotarget)}}
		]
		\node[place,label=below:$ fo $] at(16,-4) (fo) {};
			\node[token] at(16,-3.35) {\scalebox{.47}{fo0}};
			\node[token] at(16.65,-4) {\scalebox{.47}{fo1}};
			\node[token] at(16,-4.65) {\scalebox{.47}{fo2}};
			\node[token] at(15.35,-4) {\scalebox{.47}{fo3}};
			\node[token] at(16,-4) {\scalebox{.47}{fo4}};

		\node[place,label=above:$ thea $] at(16,4) (thea) {};
			\node[token] at(16,4.65) {\scalebox{.47}{th0}};
			\node[token] at(16.65,4) {\scalebox{.47}{th1}};
			\node[token] at(16,3.35) {\scalebox{.47}{th2}};
			\node[token] at(15.35,4) {\scalebox{.47}{th3}};
			\node[token] at(16,4) {\scalebox{.47}{th4}};
			
		\node[place,label=above:$ hl $] at(8,0) (hl) {};
		\node[place,label=above:$ hr $] at(24,0) (hr) {};

		\node[transition] at (4,0) (tl) {$ tl $}
			edge[pre,|-] (thea)
			edge[pre,|-] (fo)
			edge[post] node[auto] {\footnotesize $ x_1 $} (hl);

		\node[transition] at (12,0) (tr) {$ tr $}
			edge[pre] node[auto,swap] {\footnotesize $ x_2 $} (hl)
			edge[pre,|-] (fo.150)
			edge[post,|-] (thea.210)
			;
		
		\node[transition] at (20,0) (rl) {$ rl $}
			edge[pre,|-] (thea.330)
			edge[post] node[auto] {\footnotesize $ x_5 $} (hr)
			edge[post,|-](fo.30)
			;

		\node[transition] at (28,0) (rr) {$ rr $}
			edge[pre] node[auto,swap] {\footnotesize $ x_7 $} (hr)
			edge[post,|-](thea)
			edge[post,|-](fo.330)
			;

		\node at(8,4.5) (xthtl) {\footnotesize $x_{11} $};

		\node at(11.5,2.3) (xthtl) {\footnotesize $x_3 $};
		\node at(11.5,-2.3) (xthtl) {\footnotesize $x_8 $};

		\node at(20.5,2.3) (xthtl) {\footnotesize $x_4 $};
		\node at(20.5,-2.3) (xrlfo) {\footnotesize $x_6 $};

		\node at(24,4.5) (xrrth) {\footnotesize $x_9 $};
		\node at(24,-4) (xrrfo) {\footnotesize $x_{10} $};

		\node at(8,-3.5) (xfotl) {\footnotesize $x_{12} $};
		
	\end{tikzpicture}}
	\end{center}
	\caption{A coloured net version of the five dining philosophers.}
	\label{fig:philos}
\end{figure}

==> foldingalt.tex <==
\begin{figure}
	\begin{center}
	\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
		[scale=0.5,
		 place/.style={circle,draw=black,thick,inner sep=10pt},
		 transition/.style={rectangle,draw=black,thick,inner sep=10pt},
		 token/.style={shape=circle,draw=black,fill=white,minimum size=2mm,inner sep=0.2pt},
		 -|/.style={to path={-| (\tikztotarget)}},
		 |-/.style={to path={|- (\tikztotarget)}}
		]
		\node[place,label=below:$ fo $] at(16,-4) (fo) {};
			\node[token] at(16,-3.35) {\scalebox{.47}{fo0}};
			\node[token] at(16.65,-4) {\scalebox{.47}{fo1}};
			\node[token] at(16,-4.65) {\scalebox{.47}{fo2}};
			\node[token] at(15.35,-4) {\scalebox{.47}{fo3}};
			\node[token] at(16,-4) {\scalebox{.47}{fo4}};

		\node[place,label=above:$ thea $] at(16,4) (thea) {};
			\node[token] at(16,4.65) {\scalebox{.47}{th0}};
			\node[token] at(16.65,4) {\scalebox{.47}{th1}};
			\node[token] at(16,3.35) {\scalebox{.47}{th2}};
			\node[token] at(15.35,4) {\scalebox{.47}{th3}};
			\node[token] at(16,4) {\scalebox{.47}{th4}};
			
		\node[place,label=above:$ hl $] at(8,0) (hl) {};
		% \node[place,label=above:$ ea $] at(8*2,0) (ea) {};
		\node[place,label=above:$ hr $] at(24,0) (hr) {};

		\node[transition] at (4,0) (tl) {$ tl $}
			edge[pre,|-] (thea)
			edge[pre,|-] (fo)
			% edge[post] node[auto] {\footnotesize $ x_{tlhl} $} (hl);
			edge[post] node[auto] {\footnotesize $ x_1 $} (hl);

		\node[transition] at (12,0) (tr) {$ tr $}
			% edge[pre] node[auto,swap] {\footnotesize $ x_{hltr} $} (hl)
			edge[pre] node[auto,swap] {\footnotesize $ x_2 $} (hl)
			edge[pre,|-] (fo.140)
			edge[post,|-] (thea.200)
			;
		
		\node[transition] at (20,0) (rl) {$ rl $}
			edge[pre,|-] (thea.330)
			edge[post] node[auto] {\footnotesize $ x_6 $} (hr)
			% edge[post]node[auto] {\footnotesize $ x_{rlhr} $} (hr)
			edge[post,|-](fo.30)
			;

		\node[transition] at (28,0) (rr) {$ rr $}
			edge[pre] node[auto,swap] {\footnotesize $ x_8 $} (hr)
			% edge[pre] node[auto,swap] {\footnotesize $ x_{hrrr} $} (hr)
			edge[post,|-](thea)
			edge[post,|-](fo.330)
			;

		\node at(11.5,2.3) (xthtl) {\footnotesize $x_3 $};
		\node at(20.5,2.3) (xthtl) {\footnotesize $x_4 $};
		% \node at(8,4.5) (xthtl) {\footnotesize $x_{thtl} $};
		\node at(8,4.5) (xthtl) {\footnotesize $x_5 $};
		\node at(8,-3.5) (xfotl) {\footnotesize $x_{11} $};
		% \node at(8,-3.5) (xfotl) {\footnotesize $x_{fotl} $};
		\node at(20,4.5) (xrrth) {\footnotesize $x_{10} $};
		% \node at(20,4.5) (xrrth) {\footnotesize $x_{rrth} $};
		\node at(24,-4) (xrrfo) {\footnotesize $x_9 $};
		% \node at(24,-4) (xrrfo) {\footnotesize $x_{rrfo} $};
		\node at(20.5,-2.3) (xrlfo) {\footnotesize $x_7 $};
		% \node at(16,-3) (xrlfo) {\footnotesize $x_{rlfo} $};
	\end{tikzpicture}}
	\end{center}
	\caption{A coloured net version of the five dining philosophers.}
	\label{fig:philos}
\end{figure}

==> insert.tex <==
\begin{figure}[t]
  \resizebox{\textwidth}{!}{
  \begin{subfigure}[b]{0.53\textwidth}
  \hspace{-0.8cm}
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$q_0$};
        \node[state,accepting] (q1) at (4,2) {$q_{c_1}$};
        \node[state,accepting] (q2) at (4,0.5) {$q_{c_2}$};
        \node[state,accepting] (qn) at (4,-2) {$q_{c_n}$};

        \node[state] (r) at (2,0) {$r$};

        \node (dots) at (4,-0.5) {$ \vdots $};
        
        \path (q0) edge[pos=0.6] node {} (r);

        \node (d) at (1,0.35){$[d_1,d_n]$};

        \path (r) edge[pos=0.6] node {} (q1);
        \path (r) edge[pos=0.6] node {} (q2);
        \path (r) edge[pos=0.35] node {} (qn);

        \node (c1) at (2.8,1.1){$c_1$};
        \node (c2) at (2.8,0.4){$c_2$};
        \node (c3) at (2.8,-1.1){$c_n$};
    \end{tikzpicture}
    \subcaption{Insert variable less than $x$ to $ A_\Tau $ in Figure \ref{fig:term1}.}
    \label{fig:insert1}
  \end{subfigure}
  \begin{subfigure}[b]{0.47\textwidth}
    \hspace{-1cm}
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$q_0$};
        
        \node[state] (q1) at (2,2) {$q_{c_1}$};
        \node[state] (q2) at (2,0.5) {$q_{c_2}$};
        \node[state] (qn) at (2,-2) {$q_{c_n}$};
        
        \node (dots) at (2,-0.5) {$ \vdots $};

        \node[state,accepting] (r1) at (4,2) {$r_{c_1}$};
        \node[state,accepting] (r2) at (4,0.5) {$r_{c_2}$};
        \node[state,accepting] (rn) at (4,-2) {$r_{c_n}$};

        \node (dots) at (4,-0.5) {$ \vdots $};

        \path (q0) edge[pos=0.6] node {} (q1);
        \path (q0) edge[pos=0.6] node {} (q2);
        \path (q0) edge[pos=0.35] node {} (qn);

        \node (c1) at (0.8,1.1){$c_1$};
        \node (c2) at (0.8,0.4){$c_2$};
        \node (c3) at (0.8,-1.1){$c_n$};

        \path (q1) edge[pos=0.6] node {} (r1);
        \path (q2) edge[pos=0.6] node {} (r2);
        \path (qn) edge[pos=0.6] node {} (rn);

        \node (d) at (3,2.3){$[d_1,d_n]$};
        \node (d) at (3,0.8){$[d_1,d_n]$};
        \node (d) at (3,-1.7){$[d_1,d_n]$};
      \end{tikzpicture}
      \subcaption{Insert variable greater than $x$ to $ A_\Tau $ in Figure \ref{fig:term1}.}
      \label{fig:insert2}
  \end{subfigure}
}
\caption{Insertion of an unused variable with domain $\{d_1,\dots,d_n\}$ into a term automaton}
  \label{fig:insert}
\end{figure}

==> ormin.tex <==
\begin{figure}[ht]
 	\resizebox{\textwidth}{!}{
	\begin{subfigure}{0.5\textwidth}
	\begin{center}
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
		  \node[state,initial] (q0) at (0,0) {$[q_0,r_0]$};
		  \node[state,accepting] (q1) at (4,1) {$[q_2,r_2]$};
		  \node[state,accepting] (q2) at (4,-1) {$[q_3,r_3]$};
		 
		  \node[state] (r) at (2,0) {$[q_1,r_1]$};

		  \path (q0) edge[pos=0.6] node {} (r);
		  \path (r) edge[pos=0.6] node {} (q1);
		  \path (r) edge[pos=0.3] node {} (q2);
		  \node (r1) at (3,0.8){$1$};
		  \node (r2) at (3,-0.2){$[2,3]$};
		  \node (r1) at (1,0.3){$[1,4]$};
		 
		\end{tikzpicture}
		\subcaption{Or-product for $ [t] $ before minimization}
		\label{fig:beforemin} 
    \end{center}
	\end{subfigure}
	\begin{subfigure}{0.5\textwidth}
	\begin{center}
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
  			\node[state,initial] (q0) at (0,0) {$[q_0,r_0]$};
  			\node[state,accepting] (q1) at (4,0) {$[q_2,r_2]$};
 
  			\node[state] (r) at (2,0) {$[q_1,r_1]$};

    		\path (q0) edge[pos=0.6] node {} (r);
    		\node (r1) at (1,0.3){$[1,4]$};
  			\path (r) edge[pos=0.6] node {} (q1);
			\node (r1) at (3,0.3){$[1,3]$};
		\end{tikzpicture}
		\subcaption{Or-product for $ [t] $ after minimization}
		\label{fig:aftermin} 
  	\end{center}
    \end{subfigure}
	}
\caption{Checking for full transition class}
\end{figure}

==> simplify.tex <==
\begin{figure}[t]
	\begin{subfigure}{0.5\textwidth}
		\begin{center}
			\begin{tikzpicture}[auto,token/.style={shape=circle,draw=black,fill=white,minimum size=2mm,inner sep=0.5pt}]
			\node[place,label=above:$p_1$]	(p1) {};
			\node[place,label=above:$p_2$]	at (0,-2) (p2) {};
			% \node[token] at (0,0.14) {\tiny r};
			% \node[token] at(-0.15,-0.07) {\tiny g};
			% \node[token] at(0.15,-0.07) {\tiny g};
			\node[transition, label=above:$t$] at(2,-1) (t){}
				edge[pre] node[pos=1,swap,rotate=-25]{$\scriptstyle <a_1,a_2>$} (p1)
				edge[pre] node[pos=0.8,rotate=25]{$\scriptstyle(b+1)$} (p2);
			\node at (3.5,-1) (g) {$\scriptstyle \gamma(t) = \, a_1 < (b+1) $};
			\end{tikzpicture}
		\subcaption{A coloured net $ C $.}
		\end{center}
	\end{subfigure}
	\begin{subfigure}{0.5\textwidth}
		\begin{center}
			\begin{tikzpicture}[auto,token/.style={shape=circle,draw=black,fill=white,minimum size=2mm,inner sep=0.5pt}]
			\node[place,label=above:$p_1$]	(p1) {};
			\node[place,label=above:$p_2$]	at (0,-2) (p2) {};
			\node[transition, label=above:$t$] at(2,-1) (t){}
				edge[pre] node[pos=0.9,swap,rotate=-25]{$\scriptstyle x_{11} \, x_{12} $} (p1)
				edge[pre] node[pos=0.7,rotate=25]{$\scriptstyle x_2 $} (p2);
			\node at (4.1,-1) (g) {$\scriptstyle \gamma(t) = \, a_1 < (b+1) \land x_{11} = a_1$};
			\node at (4.3,-1.5) (g) {$\scriptstyle \land \, x_{12} = a_2 \land x_2 = (b+1)$};
			\end{tikzpicture}
		\subcaption{$ C $ with simplified arc weights.}
		\end{center}
	\end{subfigure}
	\begin{subfigure}{\textwidth}
		\begin{center}
			\begin{tikzpicture}[auto,token/.style={shape=circle,draw=black,fill=white,minimum size=2mm,inner sep=0.5pt}]
			\node[place,label=above:$p_1$]	(p1) {};
			\node[place,label=above:$p_2$]	at (0,-2) (p2) {};
			\node[transition, label=above:$t$] at(2,-1) (t){}
				edge[pre] node[pos=0.9,swap,rotate=-25]{$\scriptstyle x_{11}\,x_{12} $} (p1)
				edge[pre] node[pos=0.7,rotate=25]{$\scriptstyle x_2 $} (p2);
			\node at (5.4,-1) (g) {$\scriptstyle \gamma(t) = \, a_1 < (b+1) \land x_{11} = a_1 \land x_{12} = a_2 \land x_2 = (b+1) $};
			\node at (5,-1.5) (g) {$\scriptstyle \land \, (( p_{11} = x_{11} \land p_{12} = x_{12} \land p_{21} = x_2) $};
			\node at (5,-2) (g) {$\scriptstyle \lor \, ( p_{11} = x_{12} \land p_{12} = x_{11} \land p_{21} = x_2))$};
			\end{tikzpicture}
		\subcaption{$ C $ with simplified arc weights and guard adapted for projection}
		\end{center}
	\end{subfigure}
	\caption{Transformation for Guards}
	\label{fig:trans}
\end{figure}

==> termautomata.tex <==
\begin{figure}[ht]
 \resizebox{\textwidth}{!}{
	\begin{subfigure}{0.3\textwidth}
    \hspace{-1cm}
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$q_0$};
        \node[state,accepting] (q1) at (2,2) {$q_{c_1}$};
        \node[state,accepting] (q2) at (2,0.5) {$q_{c_2}$};
        \node[state,accepting] (qn) at (2,-2) {$q_{c_n}$};

        \node (dots) at (2,-0.5) {$ \vdots $};

        \node (c1) at (0.8,1.1){$c_1$};
        \node (c2) at (0.8,0.4){$c_2$};
        \node (c3) at (0.8,-1.1){$c_n$};

        \path (q0) edge[pos=0.6] node {} (q1);
        \path (q0) edge[pos=0.6] node {} (q2);
        \path (q0) edge[pos=0.35] node {} (qn);
      \end{tikzpicture}
      \subcaption{$ A_\Tau $ for $ \Tau = x $}
      \label{fig:term1} 
  \end{subfigure}
  \begin{subfigure}{0.3\textwidth}
      \hspace{0.2cm}
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial,accepting] (qk) at (0,0) {$q_k$};
      \end{tikzpicture}
      \subcaption{$ A_\Tau $ for $ \Tau = k $}
      \label{fig:term2}
  \end{subfigure}
  \begin{subfigure}{0.3\textwidth}
      \hspace{-1cm}
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1,every node/.style={scale=0.65,minimum size=2.5cm,inner sep=.3mm},initial text={}]
        \node[state,initial] (q0) at (0,0) {$q_0$};
        \node[state,accepting] (q1) at (2,2) {$q_{c_1+1}$};
        \node[state,accepting] (q2) at (2,0.5) {$q_{c_2+1}$};
        \node[state,accepting] (qn) at (2,-2) {$q_{c_1}$};

        \node (dots) at (2,-0.5) {$ \vdots $};

        \node (c1) at (0.8,1.1){$c_1$};
        \node (c2) at (0.8,0.4){$c_2$};
        \node (c3) at (0.8,-1.1){$c_n$};

        \path (q0) edge[pos=0.6] node {} (q1);
        \path (q0) edge[pos=0.6] node {} (q2);
        \path (q0) edge[pos=0.35] node {} (qn);
      \end{tikzpicture}
      \subcaption{$ A_\Tau $ for $ \Tau = x++ $}
      \label{fig:term3} 
  \end{subfigure}
  }
  \caption{Examples of term automata. The domain for variable $ x $ is $ \{c_1,\dots,c_n\} $ and $ k $ is a constant.}
  \label{fig:term}
\end{figure}

==> transitionclass.tex <==
\begin{figure}[ht]
 \begin{center}
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,scale = 1]
        \node[place]   at(0,0) (p1) {$p_1$};
                               
        \node[place]   at(3,0) (p2) {$p_2$};
                                           
        \node[transition] at (0,-2) (t1) {$ t_1: \; y = 1$};
                                              
        \node[transition] at (3,-2) (t2) {$ t_2: \; y \neq 1$};

        \path (p2) edge[pos=0.6] node {$y$} (t1);
        \path (p2) edge[pos=0.6] node {$y$} (t2);
        \path (p1) edge[pos=0.6] node {$x$} (t2);     
        \path (p1) edge[pos=0.6] node {$x$} (t1);              
    \end{tikzpicture}
    \caption{A transition class}
    \label{fig:transitionclass}
\end{center}
\end{figure}


==> unfolding.tex <==
\begin{figure}
		\resizebox{\textwidth}{!}{
			\begin{subfigure}{0.4\textwidth}
				\begin{center}
					\begin{tikzpicture}
					\node[place,tokens=1]	at(0,0) (pg1) {};
						\node at (0,0.7) (lpg1) {$ [p,g] $};
					\node[place,tokens=1]	at(1,0) (pr1) {};
						\node at (1,0.7) (lpg1) {$ [p,r] $};
					\node[place,tokens=1]	at(2,0) (pb1) {};
						\node at (2,0.7) (lpg1) {$ [p,b] $};

					\node[place]	at(0,-3) (pg2) {};
						\node at (0,-3.7) (lpg1) {$ [q,g] $};
					\node[place]	at(1,-3) (pr2) {};
						\node at (1,-3.7) (lpg1) {$ [q,r] $};
					\node[place]	at(2,-3) (pb2) {};
						\node at (2,-3.7) (lpg1) {$ [q,b] $};

					\node[transition] at (0,-1.5) (tg) {$ t_g $}
						edge[pre] (pg1)
						edge[post] (pg2);
					\node[transition] at (1,-1.5) (tr) {$ t_r $}
						edge[pre] (pr1)
						edge[post] (pr2);
					\node[transition] at (2,-1.5) (tb) {$ t_b $}
						edge[pre] (pb1)
						edge[post] (pb2);
				\end{tikzpicture}
				\subcaption{The Unfolding $ U $.}
				\end{center}
			\end{subfigure}
			\begin{subfigure}{0.3\textwidth}
				\begin{center}
					\begin{tikzpicture}[wtoken/.style={shape=circle,draw=black,fill=white,minimum size=2.5mm,inner sep=0.5pt}]
					\node[place]	at(0,0) (pg1) {};
						\node at (0,0.7) (lpg1) {$ p $};
						\node[wtoken] at (0,0.21) {\tiny r };
						\node[wtoken] at (0.16,-0.1) {\tiny b };
						\node[wtoken] at (-0.16,-0.1) {\tiny g };
						\node at (1.5,0) {$ \scriptstyle \chi(p) = \{r,g,b\}$};

					\node[place]	at(0,-3) (pg2) {};
						\node at (0,-3.7) (lpg1) {$ q $};
						\node at (1.5,-3) {$ \scriptstyle \chi(q) = \{r,g,b\}$};

					\node[transition] at (0,-1.5) (tg) {$ t $}
						edge[pre] (pg1)
						edge[post] (pg2);
						\node at (2.3,-1.5) {$ \scriptstyle \gamma(t) = \bigvee_{c \in \{r,g,b\}} x_1 = c \, \land \, x_2 = c$};
						\node at(0.3,-0.8) (xpt) {$\scriptstyle x_1 $};
						\node at(0.3,-2.1) (xtq) {$\scriptstyle x_2 $};
				\end{tikzpicture}
				\subcaption{The Coloured Net $ C$.}
				\end{center}
			\end{subfigure}
			\begin{subfigure}{0.3\textwidth}
				\begin{center}
					\begin{tikzpicture}
					\node[place,tokens=3]	at(0,0) (pg1) {};
						\node at (0,0.7) (lpg1) {$ p $};

					\node[place]	at(0,-3) (pg2) {};
						\node at (0,-3.7) (lpg1) {$ q $};

					\node[transition] at (0,-1.5) (tg) {$ t $}
						edge[pre] (pg1)
						edge[post] (pg2);
				\end{tikzpicture}
				\subcaption{The Skeleton $ S $.}
				\end{center}
			\end{subfigure}
	}
	\caption{A coloured Petri net $ C $, its unfolding $ U $ and its skeleton net $ S $.}
	\label{fig:faltungentfaltung}
\end{figure}

